A Unified Discretization Approach to Compute-Forward: From Discrete to Continuous Inputs

Compute-forward is a coding technique that enables receiver(s) in a network to directly decode one or more linear combinations of the transmitted codewords. Initial efforts focused on Gaussian channels and derived achievable rate regions via nested lattice codes and single-user (lattice) decoding as well as sequential (lattice) decoding. Recently, these results have been generalized to discrete memoryless channels via nested linear codes and joint typicality coding, culminating in a simultaneous-decoding rate region for recovering one or more linear combinations from $K$ users. Using a discretization approach, this paper translates this result into a simultaneous-decoding rate region for a wide class of continuous memoryless channels, including the important special case of Gaussian channels. Additionally, this paper derives a single, unified expression for both discrete and continuous rate regions via an algebraic generalization of R\'enyi's information dimension.

==> figs/problem_statement.tex <==
\begin{tikzpicture}[start chain, line width=1pt]
	\matrix[matrix of nodes, nodes={draw, anchor=center}, on chain] (chain-1) {
		\node[align=center,minimum height=10mm,label={[name=encoder1_label,font=\footnotesize]above:encoder}] (encoder1) {$[2^{n R_1}] \to \mathbb{U}^n$}; &[1cm] |[minimum height=10mm,label={[name=mapping1_label,font=\footnotesize,align=center]above:modulation\\[-\baselineskip+3mm]mapping}]| {$\mathbb{U}^n \to \Xc^n$} \\[1.7cm]
		\node[align=center,minimum height=10mm,label={[name=encoderK_label,font=\footnotesize]above:encoder}] (encoderK) {$[2^{n R_K}] \to \mathbb{U}^n$}; &[1cm] |[minimum height=10mm,label={[name=mappingK_label,font=\footnotesize,align=center]above:modulation\\[-\baselineskip+3mm]mapping}]| {$\mathbb{U}^n \to \Xc^n$} \\
	};
	\node[on chain, draw, minimum height=10mm] (channel) {$P_{Y^n|X_1^n,\dotsc,X_K^n}$};
	\node[on chain, draw, minimum height=10mm] (decoder) {decoder};
	\draw[<-] (encoder1.west) --+ (-5mm,0) node[left] {$M_1$};
	\draw[<-] (encoderK.west) --+ (-5mm,0) node[left] {$M_K$};
	\draw[->] (encoder1.east) -- node[above] {$U_1^n$} (chain-1-1-2.west);
	\draw[->] (encoderK.east) -- node[above] {$U_K^n$} (chain-1-2-2.west);
	\draw[->] (chain-1-1-2.east) --+ (3mm,0) -- node[pos=0.3, right] {$X_1^n$} ($(channel.north west)!.2!(channel.south west)+(-3mm,0)$) -- ($(channel.north west)!.2!(channel.south west)$);
	\draw[->] (chain-1-2-2.east) --+ (3mm,0) -- node[pos=0.3, right] {$X_K^n$} ($(channel.north west)!.8!(channel.south west)+(-3mm,0)$) -- ($(channel.north west)!.8!(channel.south west)$);
	\draw[->] (channel.east) -- node[above] {$Y^n$} (decoder.west);
	\draw[->] (decoder.east) --+ (15mm,0) node[above] {$\hat{W}^n_{\av_1},\ldots,\hat{W}^n_{\av_L}$};
	\node[fit=(encoder1)(chain-1-1-2)(encoder1_label)(mapping1_label), label={[font=\footnotesize]above:transmitter $1$}, draw, dashed] (enc1) {};
	\node[fit=(encoderK)(chain-1-2-2)(encoderK_label)(mappingK_label), label={[font=\footnotesize]above:transmitter $K$}, draw, dashed] (encK) {};
	\coordinate (dots) at ($(enc1.south)!.3!(encK.north)$);
	\node[circle, fill, inner sep=.5pt] at (dots) {};
	\node[circle, fill, inner sep=.5pt] at ($(dots)+(0,+1.5mm)$) {};
	\node[circle, fill, inner sep=.5pt] at ($(dots)+(0,-1.5mm)$) {};
\end{tikzpicture}

